ISTA-Based Joint Dictionary Learning and Channel Estimation for XL-MIMO Systems

Channel estimation in extra-large multiple-input multiple-output systems is challenging due to near-field propagation, where the array response depends on both the angle and distance of the propagation paths. Existing near-field channel estimation methods typically rely either on fixed angle-distance grids, which suffer from grid mismatch effects, or on multi-stage refinement procedures with increased computational complexity. To address these limitations, this paper proposes the \textit{dictionary-learning iterative soft-thresholding algorithm (DL-ISTA)}, a method for joint near-field dictionary learning and channel estimation based on the iterative soft-thresholding algorithm. The proposed method jointly estimates the sparse channel coefficients and the continuous angle-distance parameters through alternating optimization, thereby avoiding discretization errors associated with fixed grids. To promote robust convergence, the angle-distance parameters are initialized using Sobol sequences, which provide uniform coverage of the parameter space. Numerical results show that DL-ISTA outperforms a baseline with comparable computational complexity and attains comparable or better accuracy than a substantially more complex benchmark.

==> pgfplots/fig_L.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8cm,
	height=6cm,
	xmin=1, xmax=10,
	ymin=0, ymax=0.0045,
	xlabel={Number of propagation paths $L$},
	ylabel={NMSE},
	xtick={1,2,3,...,10},
	ytick={0,0.001,...,0.004},
    %scaled y ticks = base 10:-2,
    tick scale binop=\times,
	%xticklabels={-6,0,6,12,18,24},
	%yticklabels={0,0.2,0.4,0.6,0.8,1,1.2},
    label style={font=\footnotesize},
    ticklabel style={/pgf/number format/fixed,font=\footnotesize},
	%xlabel near ticks,
	%ylabel near ticks,
	%x label style={font=\footnotesize},
	%y label style={font=\footnotesize},
	%ticklabel style={font=\footnotesize},
%	legend pos=south west,
	legend style={at={(0.02,0.98)}, anchor=north west},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
	grid style={line width=.1pt, draw=gray!40},
    legend columns=2,
%	minor tick num=4,
%	xmode=log,
%	log basis x={2},
%    ymode=log,
%	scaled y ticks=base 10:1,
	title={},
	title style={font=\scriptsize, yshift=-2mm},
]

\addplot[thick, myBlue, mark=x, opacity=1]
table [x=Var1, y=Var3, col sep=comma] {pgfplots/results_txt/results_L2.txt};
\addlegendentry{P-OMP};

\addplot[thick, myGreen, mark=triangle, opacity=1]
table [x=Var1, y=Var4, col sep=comma] {pgfplots/results_txt/results_L2.txt};
\addlegendentry{P-OMP+P-SIGW};

\addplot[thick, myOrange, mark=square, opacity=1]
table [x=Var1, y=Var5, col sep=comma] {pgfplots/results_txt/results_L2.txt};
\addlegendentry{ISTA};

\addplot[thick, myPurple, mark=star, opacity=1]
table [x=Var1, y=Var6, col sep=comma] {pgfplots/results_txt/results_L2.txt};
\addlegendentry{CP-SBL};

\addplot[very thick, myRed, mark=o]
table [x=Var1, y=Var2, col sep=comma] {pgfplots/results_txt/results_L2.txt};
\addlegendentry{DL-ISTA};

\end{axis}

\end{tikzpicture}



==> pgfplots/fig_M.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8cm,
	height=6cm,
	xmin=64, xmax=256,
	ymin=0.0005, ymax=0.0055,
	xlabel={Number of antennas $M$},
	ylabel={NMSE},
	xtick={64,96,...,256},
	ytick={0.001,0.002,...,0.005},
    %scaled y ticks = base 10:-2,
    tick scale binop=\times,
	%xticklabels={-6,0,6,12,18,24},
	%yticklabels={0,0.2,0.4,0.6,0.8,1,1.2},
    label style={font=\footnotesize},
    ticklabel style={/pgf/number format/fixed,font=\footnotesize},
	%xlabel near ticks,
	%ylabel near ticks,
	%x label style={font=\footnotesize},
	%y label style={font=\footnotesize},
	%ticklabel style={font=\footnotesize},
%	legend pos=south west,
	legend style={at={(0.98,0.98)}, anchor=north east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
	grid style={line width=.1pt, draw=gray!40},
    legend columns=2,
%	minor tick num=4,
%	xmode=log,
%	log basis x={2},
%    ymode=log,
%	scaled y ticks=base 10:1,
	title={},
	title style={font=\scriptsize, yshift=-2mm},
]

\addplot[thick, myBlue, mark=x, opacity=1]
table [x=Var1, y=Var3, col sep=comma] {pgfplots/results_txt/results_M2.txt};
\addlegendentry{P-OMP};

\addplot[thick, myGreen, mark=triangle, opacity=1]
table [x=Var1, y=Var4, col sep=comma] {pgfplots/results_txt/results_M2.txt};
\addlegendentry{P-OMP+P-SIGW};

\addplot[thick, myOrange, mark=square, opacity=1]
table [x=Var1, y=Var5, col sep=comma] {pgfplots/results_txt/results_M2.txt};
\addlegendentry{ISTA};

\addplot[thick, myPurple, mark=star, opacity=1]
table [x=Var1, y=Var6, col sep=comma] {pgfplots/results_txt/results_M2.txt};
\addlegendentry{CP-SBL};

\addplot[very thick, myRed, mark=o]
table [x=Var1, y=Var2, col sep=comma] {pgfplots/results_txt/results_M2.txt};
\addlegendentry{DL-ISTA};

\end{axis}

\end{tikzpicture}



==> pgfplots/fig_N.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8cm,
	height=6cm,
	xmin=5, xmax=95,
	ymin=0.0001, ymax=0.01,
	xlabel={Pilot length $N$},
	ylabel={NMSE},
	xtick={5,15,...,95},
	%ytick={0.001,0.002,...,0.004},
    %scaled y ticks = base 10:-2,
    tick scale binop=\times,
	%xticklabels={-6,0,6,12,18,24},
	%yticklabels={0,0.2,0.4,0.6,0.8,1,1.2},
    label style={font=\footnotesize},
    ticklabel style={/pgf/number format/fixed,font=\footnotesize},
	%xlabel near ticks,
	%ylabel near ticks,
	%x label style={font=\footnotesize},
	%y label style={font=\footnotesize},
	%ticklabel style={font=\footnotesize},
%	legend pos=south west,
	legend style={at={(0.98,0.98)}, anchor=north east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
	grid style={line width=.1pt, draw=gray!40},
    legend columns=2,
%	minor tick num=4,
%	xmode=log,
%	log basis x={2},
    ymode=log,
%	scaled y ticks=base 10:1,
	title={},
	title style={font=\scriptsize, yshift=-2mm},
]

\addplot[thick, myBlue, mark=x, opacity=1]
table [x=Var1, y=Var3, col sep=comma] {pgfplots/results_txt/results_N2.txt};
\addlegendentry{P-OMP};

\addplot[thick, myGreen, mark=triangle, opacity=1]
table [x=Var1, y=Var4, col sep=comma] {pgfplots/results_txt/results_N2.txt};
\addlegendentry{P-OMP+P-SIGW};

\addplot[thick, myOrange, mark=square, opacity=1]
table [x=Var1, y=Var5, col sep=comma] {pgfplots/results_txt/results_N2.txt};
\addlegendentry{ISTA};

\addplot[thick, myPurple, mark=star, opacity=1]
table [x=Var1, y=Var6, col sep=comma] {pgfplots/results_txt/results_N2.txt};
\addlegendentry{CP-SBL};

\addplot[very thick, myRed, mark=o]
table [x=Var1, y=Var2, col sep=comma] {pgfplots/results_txt/results_N2.txt};
\addlegendentry{DL-ISTA};

\end{axis}

\end{tikzpicture}



==> pgfplots/fig_snr.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8cm,
	height=6cm,
	xmin=-10, xmax=20,
	ymin=0.0001, ymax=0.2,
	xlabel={SNR $\rho$ [dB]},
	ylabel={NMSE},
	%xtick={2,3,...,10},
	%ytick={0.001,0.002,...,0.004},
    %scaled y ticks = base 10:-2,
    tick scale binop=\times,
	%xticklabels={-6,0,6,12,18,24},
	%yticklabels={0,0.2,0.4,0.6,0.8,1,1.2},
    label style={font=\footnotesize},
    ticklabel style={/pgf/number format/fixed,font=\footnotesize},
	%xlabel near ticks,
	%ylabel near ticks,
	%x label style={font=\footnotesize},
	%y label style={font=\footnotesize},
	%ticklabel style={font=\footnotesize},
%	legend pos=south west,
	legend style={at={(0.98,0.98)}, anchor=north east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
	grid style={line width=.1pt, draw=gray!40},
    legend columns=2,
%	minor tick num=4,
%	xmode=log,
%	log basis x={2},
    ymode=log,
%	scaled y ticks=base 10:1,
	title={},
	title style={font=\scriptsize, yshift=-2mm},
]

\addplot[thick, myBlue, mark=x, opacity=1]
table [x=Var1, y=Var3, col sep=comma] {pgfplots/results_txt/results_snr2.txt};
\addlegendentry{P-OMP};

\addplot[thick, myGreen, mark=triangle, opacity=1]
table [x=Var1, y=Var4, col sep=comma] {pgfplots/results_txt/results_snr2.txt};
\addlegendentry{P-OMP+P-SIGW};

\addplot[thick, myOrange, mark=square, opacity=1]
table [x=Var1, y=Var5, col sep=comma] {pgfplots/results_txt/results_snr2.txt};
\addlegendentry{ISTA};

\addplot[thick, myPurple, mark=star, opacity=1]
table [x=Var1, y=Var6, col sep=comma] {pgfplots/results_txt/results_snr2.txt};
\addlegendentry{CP-SBL};

\addplot[very thick, myRed, mark=o]
table [x=Var1, y=Var2, col sep=comma] {pgfplots/results_txt/results_snr2.txt};
\addlegendentry{DL-ISTA};


\end{axis}

\end{tikzpicture}


